Sparse Separable Nonnegative Matrix Factorization

We propose a new variant of nonnegative matrix factorization (NMF), combining separability and sparsity assumptions. Separability requires that the columns of the first NMF factor are equal to columns of the input matrix, while sparsity requires that the columns of the second NMF factor are sparse. We call this variant sparse separable NMF (SSNMF), which we prove to be NP-complete, as opposed to separable NMF which can be solved in polynomial time. The main motivation to consider this new model is to handle underdetermined blind source separation problems, such as multispectral image unmixing. We introduce an algorithm to solve SSNMF, based on the successive nonnegative projection algorithm (SNPA, an effective algorithm for separable NMF), and an exact sparse nonnegative least squares solver. We prove that, in noiseless settings and under mild assumptions, our algorithm recovers the true underlying sources. This is illustrated by experiments on synthetic data sets and the unmixing of a multispectral image.

==> img/3intvertaligned.tex <==
% Node styles
\tikzstyle{datapoint}=[shape=circle, draw=black, fill=mygreen, inner sep=0pt,minimum size=6pt]
\tikzstyle{extvertex}=[regular polygon, regular polygon sides=3, draw=black, fill=mypurple, inner sep=0pt,minimum size=8pt]
\tikzstyle{intvertex}=[regular polygon, regular polygon sides=4, draw=black, fill=myorange, inner sep=0pt,minimum size=8pt]

% Picture
\begin{tikzpicture}[scale=0.25]
		\node [style=extvertex] (0) at (-1.25, 8) {};
		\node [style=extvertex] (1) at (-7.25, -2.75) {};
		\node [style=extvertex] (2) at (5.5, -3.5) {};
		\node [style=intvertex, label=above:{$W_6$}] (3) at (1.75, 0.75) {};
		\node [style=intvertex, label=above:{$W_4$}] (4) at (-4, 0.75) {};
		\node [style=intvertex, label=above:{$W_5$}] (5) at (-1, 0.75) {};
		\draw (1) --  (0);
		\draw (0) --  (2);
		\draw (2) --  (1);
		\draw (1) --  (3);
		\draw (3) --  (0);
		\draw (3) --  (4);
		\draw (4) --  (2);
		\draw (1) --  (4);
		\draw (4) --  (0);
		\draw (3) --  (2);
		\draw (5) --  (1);
		\draw (5) --  (0);
		\draw (5) --  (2);
		% quick and dirty: redraw middle point to appear above the segment
		\node [style=intvertex] (5) at (-1, 0.75) {};
\end{tikzpicture}


==> img/allext.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=3.541in,
height=3.583in,
at={(0.594in,0.484in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{35.2643896827547},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%legend style={at={(1.05,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mygreen] table[row sep=crcr]{%
x	y	z\\
% 0.69860062739595	0.19084781775927	0.110551554844779\\
% 0.479345263627531	0.513035401733014	0.00761933463945425\\
% 0.211505632603685	0.654410431690122	0.134083935706193\\
% 0.0527258059095908	0.113726883529871	0.833547310560538\\
0.402129827750314	0.503849733367964	0.0940204388817217\\
0.429260773024408	0.237577429891513	0.333161797084079\\
0.311707558079109	0.181316656478482	0.506975785442409\\
0.616315685064004	0.303404179364213	0.0802801355717832\\
0.473228051783283	0.491824675240473	0.0349472729762437\\
0.333739933493538	0.584942121404151	0.0813179451023111\\
0.106557960301275	0.288560265735927	0.604881773962798\\
0.218577901052293	0.456304497840394	0.325117601107313\\
0.232680956320608	0.231371392613176	0.535947651066216\\
0.254912098483247	0.276231678564715	0.468856222952038\\
0.363506705878983	0.167563968924033	0.468929325196984\\
0.207425110510849	0.159066276013157	0.633508613475994\\
0.594100742163954	0.288595154726627	0.117304103109419\\
0.510634736336602	0.285127697430668	0.204237566232729\\
0.313740706740464	0.313049687867409	0.373209605392127\\
0.546934584618126	0.39821462464855	0.0548507907333236\\
};
%\addlegendentry{Data points $M(:,j)$}


\addplot3[only marks, mark=triangle*, mark options={}, mark size=4pt, color=black, fill=mypurple] table[row sep=crcr]{%
x	y	z\\
0.0527258059095908	0.113726883529871	0.833547310560538\\
0.69860062739595	0.19084781775927	0.110551554844779\\
0.211505632603685	0.654410431690122	0.134083935706193\\
0.479345263627531	0.513035401733014	0.00761933463945425\\
};
%\addlegendentry{Selected vertices $W(:,j)$}

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	0	1\\
0	1	0\\
};
%\addlegendentry{Unit simplex}

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	0	1\\
1	0	0\\
};
% \addlegendentry{data11}

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	1	0\\
1	0	0\\
};
% \addlegendentry{data12}


\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.69860062739595	0.19084781775927	0.110551554844779\\
0.479345263627531	0.513035401733014	0.00761933463945425\\
};
% \addlegendentry{data4}

%\addlegendentry{data5}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.69860062739595	0.19084781775927	0.110551554844779\\
0.0527258059095908	0.113726883529871	0.833547310560538\\
};
% \addlegendentry{data6}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.479345263627531	0.513035401733014	0.00761933463945425\\
0.211505632603685	0.654410431690122	0.134083935706193\\
};
% \addlegendentry{data7}

%\addlegendentry{data8}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.211505632603685	0.654410431690122	0.134083935706193\\
0.0527258059095908	0.113726883529871	0.833547310560538\\
};
% \addlegendentry{data9}

\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.396in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> img/badex.tex <==
% Node styles
\tikzstyle{datapoint}=[shape=circle, draw=black, fill=mygreen, inner sep=0pt,minimum size=6pt]
\tikzstyle{extvertex}=[regular polygon, regular polygon sides=3, draw=black, fill=mypurple, inner sep=0pt,minimum size=8pt]
\tikzstyle{intvertex}=[regular polygon, regular polygon sides=4, draw=black, fill=myorange, inner sep=0pt,minimum size=8pt]

% Picture
\begin{tikzpicture}[scale=0.25]
		\node [style=extvertex] (0) at (-1.25, 8) {};
		\node [style=extvertex] (1) at (-7.25, -2.75) {};
		\node [style=extvertex] (2) at (5.5, -3.5) {};
		\node [style=intvertex] (3) at (-2.5, 3.25) {};
		\node [style=intvertex, label=below:{$W_4$}] (4) at (-0.25, -1) {};
		\node [style=datapoint, label={$M_1$}] (5) at (2.5, -1) {};
		\node [style=datapoint, label={[label distance=1pt]150:$M_2$}] (6) at (-5.75, -1) {};
		% more data points
% 		\node [style=datapoint] (7) at (-5.5, 0.25) {};
% 		\node [style=datapoint] (8) at (-4.5, 2.25) {};
% 		\node [style=datapoint] (9) at (-3.5, 4) {};
% 		\node [style=datapoint] (10) at (-2.5, 5.75) {};
% 		\node [style=datapoint] (11) at (1, 4.25) {};
% 		\node [style=datapoint] (12) at (2.75, 1.25) {};
% 		\node [style=datapoint] (13) at (-1.25, 0.5) {};
% 		\node [style=datapoint] (14) at (-1.5, 1.5) {};
% 		\node [style=datapoint] (15) at (-1, 5.75) {};
% 		\node [style=datapoint] (16) at (-0.75, 3.25) {};
% 		\node [style=datapoint] (17) at (0.5, 0.75) {};
% 		\node [style=datapoint] (18) at (1.25, 0) {};
% 		\node [style=datapoint] (19) at (1.75, -1.75) {};
% 		\node [style=datapoint] (20) at (1.75, -3.25) {};
% 		\node [style=datapoint] (21) at (-2, -3) {};
% 		\node [style=datapoint] (22) at (-3.25, -3) {};
% 		\node [style=datapoint] (23) at (2.5, -3.25) {};
% 		\node [style=datapoint] (24) at (-2.5, -1.5) {};
% 		\node [style=datapoint] (25) at (-2, 5) {};
% 		\node [style=datapoint] (26) at (-3.75, 1.75) {};
		\draw (1) -- (0);
		\draw (0) -- (2);
		\draw (2) -- (1);
		\draw (1) -- (3);
		\draw (3) -- (0);
		\draw (3) -- (4);
		\draw (4) -- (2);
		\draw (1) -- (4);
		\draw (4) -- (0);
		\draw (3) -- (2);
		\draw [dotted] (5) -- (6);
		% redraw 5 and 6 to be above line (quick and dirty)
		\node [style=datapoint] at (2.5, -1) {};
		\node [style=datapoint] at (-5.75, -1) {};
\end{tikzpicture}


==> img/oneint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=3.541in,
height=3.583in,
at={(0.594in,0.484in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{35.2643896827547},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.15,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=1.5, transform shape}}
]
\addplot3[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mygreen] table[row sep=crcr]{%
x	y	z\\
%0.1	0.1	0.8\\
%0.0666666666666667	0.8	0.133333333333333\\
%0.7	0.05	0.25\\
%0.368421052631579	0.315789473684211	0.315789473684211\\
0.32520138422833	0.385141964842912	0.289656650928758\\
0.465630197826768	0.0695308168477693	0.464838985325462\\
0.0703272644254425	0.723127447065707	0.206545288508851\\
0.0671279775274921	0.790312471922667	0.142559550549841\\
0.275520164796942	0.241104446209306	0.483375388993752\\
0.591018030848994	0.137358562573425	0.27162340657758\\
0.668270183468812	0.052644151377599	0.279085665153589\\
0.553583839969188	0.223387557931225	0.223028602099587\\
0.0918636955979726	0.270862392442576	0.637273911959451\\
0.17460222331209	0.159974336388151	0.665423440299758\\
0.0845324899550969	0.424817710942965	0.490649799101938\\
0.079636620163263	0.527630976571477	0.39273240326526\\
0.541310984631405	0.177203099620858	0.281485915747737\\
0.392029367779484	0.414702064471663	0.193268567748852\\
0.175676656665297	0.625076992792895	0.199246350541808\\
0.606179066187951	0.161103737409005	0.232717196403044\\
};
\addlegendentry{Data points $M(:,j)$}


\addplot3[only marks, mark=triangle*, mark options={}, mark size=4pt, color=black, fill=mypurple] table[row sep=crcr]{%
x	y	z\\
0.0666666666666667	0.8	0.133333333333333\\
0.1	0.1	0.8\\
0.7	0.05	0.25\\
};
\addlegendentry{Exterior vertices}


\addplot3[only marks, mark=square*, mark options={}, mark size=3pt, color=black, fill=myorange] table[row sep=crcr]{%
x	y	z\\
0.368421052631579	0.315789473684211	0.315789473684211\\
};
\addlegendentry{Interior vertex}

\node[right, align=right]
at (axis cs:0.15,0.126,0.924) {$W_1$};
\node[right, align=right]
at (axis cs:0.165,0.874,0.161) {$W_2$};
\node[right, align=right]
at (axis cs:0.807,0.127,0.266) {$W_3$};
\node[right, align=right]
at (axis cs:0.474,0.391,0.335) {$W_4$};
\node[right, align=right]
at (axis cs:0.318,0.314,0.568) {$M_1$};

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	0	1\\
0	1	0\\
};
 \addlegendentry{Unit simplex}

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	0	1\\
1	0	0\\
};

\addplot3 [color=mycolor1, dashed]
 table[row sep=crcr] {%
0	1	0\\
1	0	0\\
};


\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.1	0.1	0.8\\
0.0666666666666667	0.8	0.133333333333333\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.1	0.1	0.8\\
0.7	0.05	0.25\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.1	0.1	0.8\\
0.368421052631579	0.315789473684211	0.315789473684211\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.0666666666666667	0.8	0.133333333333333\\
0.7	0.05	0.25\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.0666666666666667	0.8	0.133333333333333\\
0.368421052631579	0.315789473684211	0.315789473684211\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.7	0.05	0.25\\
0.368421052631579	0.315789473684211	0.315789473684211\\
};


\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.396in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> img/xp-nvar.tex <==

\begin{tikzpicture}
    \begin{axis}[
      scale only axis,
      xmin=15,
      xmax=200,
      axis y line*=left, % the ’*’ avoids arrow heads
      xlabel={Number of data points $n$},
      ylabel={\ref{cand} Number of candidate interior vertices}]
      \addplot[only marks, color=green, mark=square] table [x index=0,y index=1] {img/xp-nvar.txt}; \label{cand}
    \end{axis}

    \begin{axis}[
      scale only axis,
      xmin=15,
      xmax=200,
      axis y line*=right,
      axis x line=none,
      ylabel={\ref{runtime} Run time (in seconds)}]
       \addplot[only marks, color=myorange] table [x index=0,y index=2, color=green] {img/xp-nvar.txt}; \label{runtime}
    \end{axis}
\end{tikzpicture}


